Latency-aware and -predictable Communication with Open Protocol Stacks for Remote Drone Control

In order to create cooperating swarms of Unmanned Autonomous Vehicles (UAVs) that also interact with various other systems and devices, open and free communication systems are mandatory. This paper presents an implementation of such a communication system to incorporate the Crazyflie nano-drone as a UAV platform. The protocol stack leverages the open Predictably Reliable Real-time Transport (PRRT) protocol that adds latency-awareness and -predictability to stacks composed of standard Internet protocols. To enable the drone to receive and reply to control commands via Wi-Fi, it has been extended with a Raspberry Pi that runs two variants of the Crazybridge---a software to connect the control board to the network. To evaluate how practical this solution is for the use in control applications, the communication has been analysed with a focus on the latency properties. Our investigations show that despite using the open protocol stack---and hence opting out of specialised implementations---the resulting latencies are in the same order of magnitude (4 to 9 ms) as the latency of the proprietary link.

==> graphics/cf_construction.tex <==
\begin{tikzpicture}
\sffamily

\node[align=left, anchor=west] at (1.5,0)	{
	Flow Deck
};
\node (FLOW)	at (0,0)	{
	\begin{tikzpicture}
	\draw[ultra thick] (0.3,0.3) -- (0.3,-0.3) -- (-0.3,-0.3) -- (-0.3,0.3) -- (0.3,0.3) -- (0.3,-0.3);
	\draw[ultra thick] (0.22,0.22) -- (0.22,-0.22);
	\draw[ultra thick] (-0.22,0.22) -- (-0.22,-0.22);
	\draw[ultra thick] (0.05,0.05) -- (0.05,-0.05) -- (-0.05,-0.05) -- (-0.05,0.05) -- (0.05,0.05) -- (0.05,-0.05);
	\end{tikzpicture}
};
\node[align=right, anchor=east] at (-1.5,1.4)	{
	Crazyflie\\Board
};
\node (CF)	at (0,1.4)	{
	\begin{tikzpicture}
	\draw[ultra thick] (0.424,0.484) -- (0.624,0.684) -- (0.684,0.624) -- (0.484,0.424);
	\draw[ultra thick] (-0.424,-0.484) -- (-0.624,-0.684) -- (-0.684,-0.624) -- (-0.484,-0.424);
	\draw[ultra thick] (-0.424,0.484) -- (-0.624,0.684) -- (-0.684,0.624) -- (-0.484,0.424);
	\draw[ultra thick] (0.424,-0.484) -- (0.624,-0.684) -- (0.684,-0.624) -- (0.484,-0.424);
	\draw[ultra thick] (0.424,0.484) arc (135:45:-0.6);
	\draw[ultra thick] (0.484,0.424) arc (135:225:0.6);
	\draw[ultra thick] (-0.424,-0.484) arc (135:45:0.6);
	\draw[ultra thick] (-0.484,-0.424) arc (135:225:-0.6);
	\draw[ultra thick] (0.22,0.22) -- (0.22,-0.22);
	\draw[ultra thick] (-0.22,0.22) -- (-0.22,-0.22);
	\end{tikzpicture}
};
\node[align=left, anchor=west] at (1.5,2.8)	{
	Raspberry Pi\\Power Deck
};
\node (POWER)	at (0,2.8)	{
	\begin{tikzpicture}
	\draw[ultra thick] (0.3,0.3) -- (0.3,-0.3) -- (-0.3,-0.3) -- (-0.3,0.3) -- (0.3,0.3) -- (0.3,-0.3);
	\draw[ultra thick] (0.22,0.22) -- (0.22,-0.22);
	\draw[ultra thick] (-0.22,0.22) -- (-0.22,-0.22);
	\end{tikzpicture}
};
\node[align=right, anchor=east] at (-1.5,4)	{
	Raspberry Pi\\Zero W
};
\node (PI)	at (0,4)	{
	\begin{tikzpicture}
	\draw[ultra thick] (0.7,0.3) -- (0.7,-0.3) -- (-0.7,-0.3) -- (-0.7,0.3) -- (0.7,0.3) -- (0.7,-0.3);
	\draw[ultra thick] (-0.5,0.22) -- (0.5,0.22);
	\draw[ultra thick] (-0.5,0.14) -- (0.5,0.14);
	\end{tikzpicture}
};
\node[align=left, anchor=west] at (1.5,5.2)	{
	Raspberry Pi\\Camera
};
\node (CAMERA)	at (0,5.2)	{
	\begin{tikzpicture}
	\draw[ultra thick] (0.3,0.3) -- (0.3,-0.3) -- (-0.3,-0.3) -- (-0.3,0.3) -- (0.3,0.3) -- (0.3,-0.3);
	\draw[ultra thick] (0,0) circle (0.07);
	\end{tikzpicture}
};

\draw[-, thick, gray] (PI) -- (CAMERA);
\draw[-, thick, darkgray] (POWER) -- node[left] {\scriptsize UART} ++ (PI);
\draw[-, thick, darkgray] (CF) -- node[left] {\scriptsize UART} ++ (POWER);
\draw[-, thick, darkgray] (0,1.9) -- (0,2.3);
\draw[-, thick, gray] (FLOW) -- (CF);
\draw[-, thick, gray] (0,0.9) -- (0,0.5);
\end{tikzpicture}

==> graphics/cf_paths_combined.tex <==
\begin{tikzpicture}
\sffamily

\small
\node(n1) {Python script};
\node[below of=n1, yshift=-30, minimum width=1.5cm](n2) {cflib};
\node[right of=n2, align=center, xshift=70](n3) {crazyradio\\firmware};
\node[right of=n3, align=center, xshift=100](n4) {crazyflie\\nrf firmware};
\node[right of=n4, align=center, xshift=70](n5) {crazyflie\\firmware};
\node[above of=n5, yshift=30](n6) {Motors};
\node[below of=n4, align=center, yshift=-35](n7) {crazy\\bridge};

\tiny
\draw[->] (n1) -- node[left, align=right] {High level\\commands} ++ (n2);
\scriptsize
\draw[<->, orange] (n2) -- node[above, align=center, black] {USB} ++ (n3);
\draw[<->, dash dot dot, orange] (n3) -- node[above, align=center, black] {ESB} ++ (n4);
\draw[<->, orange] (n4) -- node[above, align=center, black] {UART} ++ (n5);
\draw[->] (n5) -- (n6);
\draw[<->, dash dot dot, blue] (n2) -- (n2 |- n7) -- node[above, align=center, black] {PRRT} ++ (n7);
\draw[<->, blue] (n5) -- (n7 -| n5) -- node[above, align=center, black] {UART} ++ (n7);

\draw[darkgray] ($(n1.north west)+(-0.1,0.1)$) rectangle ($(n3.south west)+(-1.4,-0.5)$);
\node[darkgray, anchor=west, align=left] at ($(n2.south west)+(-0.4,-0.9)$) {PC};
\draw[darkgray] ($(n3.north west)+(-0.2,0.1)$) rectangle ($(n3.south east)+(0.2,-0.1)$);
\node[darkgray, anchor=west, align=left] at ($(n3.south west)+(-0.1,-0.45)$) {Crazyradio\\USB Dongle};
\draw[darkgray] ($(n4.south west)+(-0.4,-0.5)$) rectangle ($(n6.north east)+(0.5,0.1)$);
\node[darkgray, anchor=west, align=left] at ($(n4.south west)+(-0.3,-0.7)$) {Crazyflie};
\draw[darkgray] ($(n7.north west)+(-0.6,0.1)$) rectangle ($(n7.south east)+(0.6,-0.1)$);
\node[darkgray, anchor=west, align=left] at ($(n7.south west)+(-0.5,-0.45)$) {Raspberry\\Pi Zero W};
\draw[darkgray] ($(n6.north east)+(0.7,0.3)$) rectangle ($(n7.south west)+(-1.05,-0.9)$);
\node[darkgray, anchor=west, align=left] at ($(n7.south west)+(-1,-1.1)$) {Drone};

\draw[gray] ($(n4.north west)+(-0.2,0.1)$) rectangle ($(n4.south east)+(0.2,-0.1)$);
\node[gray, anchor=west, align=left] at ($(n4.south west)+(-0.1,-0.3)$) {Radio chip};
\draw[gray] ($(n5.north west)+(-0.2,0.1)$) rectangle ($(n5.south east)+(0.2,-0.1)$);
\node[gray, anchor=west, align=left] at ($(n5.south west)+(-0.2,-0.3)$) {Control chip};
\end{tikzpicture}


==> graphics/cf_setup.tex <==
\scalebox{0.7}{
\begin{tikzpicture}
	\node[circle]	(PC)	at (5.5,0)	{
		\begin{tikzpicture}
		\draw[ultra thick, rounded corners=0.5mm] (0,0) -- (0.8,0) -- (0.8,1) -- (-0.8,1) -- (-0.8,0) -- (0.8,0) -- (1,-0.5) -- (-1,-0.5) -- (-0.8,0) -- (0,0);
		\draw[thick, rounded corners=0.5mm] (0,0.1) -- (0.7,0.1) -- (0.7,0.9) -- (-0.7,0.9) -- (-0.7,0.1) -- (0,0.1);
		% radio
		\draw[ultra thick, rounded corners=0.5mm] (1,-0.25) -- (0.96,-0.15) -- (1.36,-0.15) -- (1.44,-0.35) -- (1.04,-0.35) -- (1,-0.25);
		\draw[ultra thick, rounded corners=0.5mm] (1.4,-0.25) -- (1.5,-0.25) -- (1.5,0.5) -- (1.4,0.5) -- (1.4,-0.25);
		% rays
		\node[circle]	(Rays)	at (2,0.5)	{
			\begin{tikzpicture} [scale=1.2]
			\draw[ultra thick] (0.1,0.1) arc (225:135:-0.1414);
			\draw[ultra thick] (0.2,0.2) arc (225:135:-0.2828);
			\draw[ultra thick] (0.3,0.3) arc (225:135:-0.4243);
			\end{tikzpicture}
		};
		\end{tikzpicture}
	};
	\node[circle]	(UAV)	at (10,0)	{
		\begin{tikzpicture} [scale=0.7]
		\draw[very thick] (0.5,0.5) circle (4mm);
		\draw[very thick] (-0.5,0.5) circle (4mm);
		\draw[very thick] (-0.5,-0.5) circle (4mm);
		\draw[very thick] (0.5,-0.5) circle (4mm);
		\draw[ultra thick] (0.5,0.5) -- (-0.5,-0.5);
		\draw[ultra thick] (-0.5,0.5) -- (0.5,-0.5);
		\draw[ultra thick] (0.2,0.2) arc (135:45:-0.2828);
		\draw[ultra thick] (0.2,0.2) arc (135:225:0.2828);
		\draw[ultra thick] (-0.2,-0.2) arc (135:45:0.2828);
		\draw[ultra thick] (-0.2,0.2) arc (225:135:-0.2828);
		\end{tikzpicture}
	};
\end{tikzpicture}
}


==> graphics/cf_setup_wifi.tex <==
\scalebox{0.7}{
\begin{tikzpicture}
	\node[circle]	(PC)	at (0,0)	{
		\begin{tikzpicture}
			\draw[ultra thick, rounded corners=0.5mm] (0,0) -- (0.8,0) -- (0.8,1) -- (-0.8,1) -- (-0.8,0) -- (0.8,0) -- (1,-0.5) -- (-1,-0.5) -- (-0.8,0) -- (0,0);
			\draw[thick, rounded corners=0.5mm] (0,0.1) -- (0.7,0.1) -- (0.7,0.9) -- (-0.7,0.9) -- (-0.7,0.1) -- (0,0.1);
		\end{tikzpicture}
	};
	\node[circle]	(AP)	at (5,0)	{
		\begin{tikzpicture}
			\draw[ultra thick, rounded corners=0.5mm] (0,0) -- (0.7,0) -- (0.9,-0.5) -- (-0.9,-0.5) -- (-0.7,0) -- (0,0);
			\draw[ultra thick, rounded corners=0.5mm] (0.4,0) -- (0.5,0) -- (0.5,0.75) -- (0.4,0.75) -- cycle;
			\draw[ultra thick, rounded corners=0.5mm] (-0.4,0) -- (-0.5,0) -- (-0.5,0.75) -- (-0.4,0.75) -- cycle;
			% rays
			\node[circle]	(Rays)	at (1.3,0.4)	{
				\begin{tikzpicture} [scale=1.2]
					\draw[ultra thick] (0.1,0.1) arc (225:135:-0.1414);
					\draw[ultra thick] (0.2,0.2) arc (225:135:-0.2828);
					\draw[ultra thick] (0.3,0.3) arc (225:135:-0.4243);
				\end{tikzpicture}
			};
		\end{tikzpicture}
	};
	\node[circle]	(UAV)	at (9,0)	{
		\begin{tikzpicture} [scale=0.7]
			\draw[very thick] (0.5,0.5) circle (4mm);
			\draw[very thick] (-0.5,0.5) circle (4mm);
			\draw[very thick] (-0.5,-0.5) circle (4mm);
			\draw[very thick] (0.5,-0.5) circle (4mm);
			\draw[ultra thick] (0.5,0.5) -- (-0.5,-0.5);
			\draw[ultra thick] (-0.5,0.5) -- (0.5,-0.5);
			\draw[ultra thick] (0.2,0.2) arc (135:45:-0.2828);
			\draw[ultra thick] (0.2,0.2) arc (135:225:0.2828);
			\draw[ultra thick] (-0.2,-0.2) arc (135:45:0.2828);
			\draw[ultra thick] (-0.2,0.2) arc (225:135:-0.2828);
		\end{tikzpicture}
	};
	\draw[-, very thick] (1.25,-0.5) -- (3.4,-0.5);
\end{tikzpicture}
}


==> graphics/timeline.tex <==
\begin{tikzpicture}[my shape/.style={rectangle split, rectangle split parts=#1}, font=\sffamily\small]
\tikzset{input/.style={}}

\def\width{2.5}
\def\height{-5.5}
\def\halfwidth{1.0}

\definecolor{red_color}{rgb} {0.792,0.00,0.125}
\definecolor{blue_color}{rgb} {0.02,0.443,0.69}
\definecolor{grey_color}{rgb} {0.443,0.443,0.443}

% Columns
\coordinate (left-top) at (0,0);
\coordinate (right-top) at (\width,0);
\coordinate (left-bottom) at (0,\height);
\coordinate (right-bottom) at (\width,\height);

\draw[->] (left-top) -- (left-bottom);
\draw[->] (right-top) -- (right-bottom);

\node [left =1mm of left-top, yshift=0.25cm, my shape=1, rectangle split horizontal] {$controller$};
\node [right =1mm of right-top, yshift=0.25cm, my shape=1, rectangle split horizontal] {$drone$};

\node [right =1mm of left-bottom, my shape=1, rectangle split horizontal] {$t$};

% Body
\draw[->] (0,-0.5) coordinate (a)-- node [pos=0.6, sloped, below=0, my shape=2, minimum height=0.75cm, rectangle split horizontal] {packet 1} ++(\width,-0.5) coordinate (b);
\node [left =1mm of a, my shape=1, rectangle split horizontal] {$t_{p1}$};

\draw[<-] (0,-2.25) coordinate (d)-- node [pos=0.55, sloped, below=0, my shape=2, minimum height=0.75cm, rectangle split horizontal] {response 1} ++(\width,0.5) coordinate (c);
\node [left =1mm of d, my shape=1, rectangle split horizontal] {$t_{r1}$};

\draw[->] (0,-3.0) coordinate (e)-- node [pos=0.6, sloped, below=0, my shape=2, minimum height=0.75cm, rectangle split horizontal] {packet 2} ++(\width,-0.5) coordinate (f);
\node [left =1mm of e, my shape=1, rectangle split horizontal] {$t_{p2}$};

\draw[<-] (0,-4.75) coordinate (h)-- node [pos=0.55, sloped, below=0, my shape=2, minimum height=0.75cm, rectangle split horizontal] {response 2} ++(\width,0.5) coordinate (g);
\node [left =1mm of h, my shape=1, rectangle split horizontal] {$t_{r2}$};

\end{tikzpicture}

